Model Study of Eigen-Microstate Signatures of Criticality in Relativistic Heavy-Ion Collisions

We present a systematic model study of the eigen-microstate approach (EMA) for characterizing critical-scaling-motivated correlations in relativistic heavy-ion collisions. Using UrQMD and two stochastic reference models, we investigate the influence of conventional non-critical correlations on eigen-microstate patterns and eigenvalue spectra. Multiscale momentum-space correlations are introduced through event-level and particle-level incorporation of Critical Monte Carlo (CMC) samples into the UrQMD background. The CMC component produces characteristic cluster-like eigen-microstate patterns and enhances the weights of leading fluctuation modes, with a stronger response observed for event-level incorporation. These patterns persist across different momentum-space resolutions, while the ratios of leading eigenvalue weights exhibit approximately resolution-independent behavior at sufficiently large CMC fractions. Our results demonstrate the potential of EMA for extracting multiscale momentum-space correlation structures from non-critical heavy-ion collision backgrounds.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

